An algebraic geometry approach to nonlinear parametric optimization in control

We present a method for nonlinear parametric optimization based on algebraic geometry. The problem to be studied, which arises in optimal control, is to minimize a polynomial function with parameters subject to semialgebraic constraints. The method uses Groebner bases computation in conjunction with the eigenvalue method for solving systems of polynomial equations. In this way, certain companion matrices are constructed off-line. Then, given the parameter value, an on-line algorithm is used to efficiently obtain the optimizer of the original optimization problem in real time.

==> state.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{state}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           03-Sep-2005 13:34:01
% eps bounding box:     15 cm x 11.25 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{s05}[t][t]{$x_1(t)$}%
\psfrag{s06}[b][b]{$x_2(t)$}%
\psfrag{s22}[l][l]{free response}%
\psfrag{s23}[l][l]{controlled}%
\psfrag{s24}[l][l]{free response}%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.1}%
\psfrag{x03}[t][t]{0.2}%
\psfrag{x04}[t][t]{0.3}%
\psfrag{x05}[t][t]{0.4}%
\psfrag{x06}[t][t]{0.5}%
\psfrag{x07}[t][t]{0.6}%
\psfrag{x08}[t][t]{0.7}%
\psfrag{x09}[t][t]{0.8}%
\psfrag{x10}[t][t]{0.9}%
\psfrag{x11}[t][t]{1}%
\psfrag{x12}[t][t]{-5}%
\psfrag{x13}[t][t]{0}%
\psfrag{x14}[t][t]{5}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{0.3}%
\psfrag{v05}[r][r]{0.4}%
\psfrag{v06}[r][r]{0.5}%
\psfrag{v07}[r][r]{0.6}%
\psfrag{v08}[r][r]{0.7}%
\psfrag{v09}[r][r]{0.8}%
\psfrag{v10}[r][r]{0.9}%
\psfrag{v11}[r][r]{1}%
\psfrag{v12}[r][r]{-5}%
\psfrag{v13}[r][r]{-4}%
\psfrag{v14}[r][r]{-3}%
\psfrag{v15}[r][r]{-2}%
\psfrag{v16}[r][r]{-1}%
\psfrag{v17}[r][r]{0}%
\psfrag{v18}[r][r]{1}%
\psfrag{v19}[r][r]{2}%
\psfrag{v20}[r][r]{3}%
\psfrag{v21}[r][r]{4}%
\psfrag{v22}[r][r]{5}%
%
% Figure:
\resizebox{7cm}{!}{\includegraphics{Fig/state.eps}}%
\end{psfrags}%
%
% End state.tex


==> stateandu.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{stateandu}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           03-Sep-2005 13:34:08
% eps bounding box:     15 cm x 11.25 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{s05}[t][t]{\large $t$}%
\psfrag{s06}[b][b]{\large  $x_1(t)$,$x_2(t)$}
\psfrag{s10}[t][t]{\large $t$}%
\psfrag{s11}[b][b]{\large  $u(t)$}%
\psfrag{s27}[l][l]{$x_1(t)$}%
\psfrag{s28}[l][l]{$x_2(t)$}%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.1}%
\psfrag{x03}[t][t]{0.2}%
\psfrag{x04}[t][t]{0.3}%
\psfrag{x05}[t][t]{0.4}%
\psfrag{x06}[t][t]{0.5}%
\psfrag{x07}[t][t]{0.6}%
\psfrag{x08}[t][t]{0.7}%
\psfrag{x09}[t][t]{0.8}%
\psfrag{x10}[t][t]{0.9}%
\psfrag{x11}[t][t]{1}%
\psfrag{x12}[t][t]{0}%
\psfrag{x13}[t][t]{2}%
\psfrag{x14}[t][t]{4}%
\psfrag{x15}[t][t]{6}%
\psfrag{x16}[t][t]{8}%
\psfrag{x17}[t][t]{10}%
\psfrag{x18}[t][t]{0}%
\psfrag{x19}[t][t]{2}%
\psfrag{x20}[t][t]{4}%
\psfrag{x21}[t][t]{6}%
\psfrag{x22}[t][t]{8}%
\psfrag{x23}[t][t]{10}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{0.3}%
\psfrag{v05}[r][r]{0.4}%
\psfrag{v06}[r][r]{0.5}%
\psfrag{v07}[r][r]{0.6}%
\psfrag{v08}[r][r]{0.7}%
\psfrag{v09}[r][r]{0.8}%
\psfrag{v10}[r][r]{0.9}%
\psfrag{v11}[r][r]{1}%
\psfrag{v12}[r][r]{-2}%
\psfrag{v13}[r][r]{0}%
\psfrag{v14}[r][r]{2}%
\psfrag{v15}[r][r]{4}%
\psfrag{v16}[r][r]{6}%
\psfrag{v17}[r][r]{-4}%
\psfrag{v18}[r][r]{-2}%
\psfrag{v19}[r][r]{0}%
\psfrag{v20}[r][r]{2}%
\psfrag{v21}[r][r]{4}%
%
% Figure:
\resizebox{7cm}{!}{\includegraphics{Fig/stateandu.eps}}%
\end{psfrags}%
%
% End stateandu.tex

